Energy and Centrality dependence of $dN_{\rm ch}/d\eta$ and $dE_{\rm T}/d\eta$ in Heavy-Ion Collisions from $\sqrt{s_{\rm NN}}$ =7.7 GeV to 5.02 TeV

The centrality dependence of pseudorapidity density of charged particles and transverse energy is studied for a wide range of collision energies for heavy-ion collisions at midrapidity from 7.7 GeV to 5.02 TeV. A two-component model approach has been adopted to quantify the soft and hard components of particle production, coming from nucleon participants and binary nucleon-nucleon collisions, respectively. Within experimental uncertainties, the hard component contributing to the particle production has been found not to show any clear collision energy dependence from RHIC to LHC. The effect of centrality and collision energy in particle production seem to factor out with some degree of dependency on the collision species. The collision of Uranium-like deformed nuclei opens up new challenges in understanding the energy-centrality factorization, which is evident from the centrality dependence of transverse energy density, when compared to collision of symmetric nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

